Koopman Kernel Regression

Many machine learning approaches for decision making, such as reinforcement learning, rely on simulators or predictive models to forecast the time-evolution of quantities of interest, e.g., the state of an agent or the reward of a policy. Forecasts of such complex phenomena are commonly described by highly nonlinear dynamical systems, making their use in optimization-based decision-making challenging. Koopman operator theory offers a beneficial paradigm for addressing this problem by characterizing forecasts via linear time-invariant (LTI) ODEs, turning multi-step forecasts into sparse matrix multiplication. Though there exists a variety of learning approaches, they usually lack crucial learning-theoretic guarantees, making the behavior of the obtained models with increasing data and dimensionality unclear. We address the aforementioned by deriving a universal Koopman-invariant reproducing kernel Hilbert space (RKHS) that solely spans transformations into LTI dynamical systems. The resulting Koopman Kernel Regression (KKR) framework enables the use of statistical learning tools from function approximation for novel convergence results and generalization error bounds under weaker assumptions than existing work. Our experiments demonstrate superior forecasting performance compared to Koopman operator and sequential data predictors in RKHS.

==> plots/appendix_bistable_risk.tex <==
%!TEX root = ../neurips_2023.tex
%
{
\DeclareRobustCommand\sampleline[1]{%
  \tikz\draw[#1] (0,0) (0,\the\dimexpr\fontdimen22\textfont2\relax)
  -- (10pt,\the\dimexpr\fontdimen22\textfont2\relax);%
}
\pgfplotsset{ticklabel style = {font=\scriptsize\sffamily},
	every axis label/.append style={font=\small\sffamily, yshift=6pt},
	legend style = {font=\scriptsize\sffamily},title style={yshift=-0pt, font = \small\sffamily} }
\begin{figure}
\centering
\begin{tikzpicture}
    \renewcommand{\pathtoresults}[0]{plots/data/bistable/overN/excess_risk_over_N_by_D}
        \begin{loglogaxis}[
                name=plot1,
                height = 6cm,
                width=0.515\textwidth,
                xmin=8, xmax=200,
                xlabel={$N$},
                xmajorgrids,
                ymin=1e-5, ymax=9e0,
                ylabel={Generalization Gap},
                yticklabel style={xshift=0pt},
                ylabel style={yshift=-10pt},
                ylabel near ticks, yticklabel pos=left,
                ymajorgrids,
                legend columns=3,
                legend style={%line width=0.0pt, text opacity=1,draw opacity=1,fill opacity=0.5,
                anchor=north},
                legend pos=south west,
                title={Training Sample Cardinality Dependence},
            ]
            \addlegendimage{blue, thick}
            \addlegendentry{Ours};
            \addlegendimage{red, thick}
            \addlegendentry{EDMD~\cite{Kostic2022LearningSpaces}};
            \addlegendimage{black, thick, dashed}
            \addlegendentry{$\mathcal{O}(\nicefrac{1}{\sqrt{N}})$};
            \addriskplot{10}{ours_isometric_}{\pathtoresults}{blue}{blue}{dotted, thick}{}
            \addriskplot{10}{theirs}{\pathtoresults}{red}{red}{dotted, thick}{}
            \addriskplot{41}{ours_isometric_}{\pathtoresults}{blue}{blue}{dashed, thick}{}
            \addriskplot{41}{theirs}{\pathtoresults}{red}{red}{dashed, thick}{}
            \addriskplot{400}{ours_isometric_}{\pathtoresults}{blue}{blue}{}{}
            \addriskplot{400}{theirs}{\pathtoresults}{red}{red}{}{}
            \draw[black, thick, dashed,scale=0.5,domain=2:200,smooth,variable=\x]
plot ({\x},{-0.5*\x+1.0});
        \end{loglogaxis}
        \renewcommand{\pathtoresults}[0]{plots/data/bistable/overD//test_risk_over_D_by_N}
        \begin{loglogaxis}[
                name=plot2,
                at=(plot1.east),
                xshift=0.1cm,
                anchor=west,
                height = 6cm,
                width=0.515\textwidth,
                xmin=8, xmax=200,
                xlabel={$D$},
                xmajorgrids,
                % yticklabels={,,},
                ymin=1e-5, ymax=9e0,
                ylabel={Test Risk},
                ymajorgrids,yticklabel pos=right,ylabel near ticks, 
                legend columns=3,
                legend style={column sep=1pt, text opacity=1,draw opacity=1,fill opacity=0.2, at={(0.665,1.0)},anchor=north},
                title={Eigenspace Cardinality Dependence}
            ]
            \addriskplot{19}{ours_isometric_}{\pathtoresults}{blue}{blue}{dotted, thick}{}
            \addriskplot{19}{theirs}{\pathtoresults}{red}{red}{dotted, thick}{}
            \addriskplot{62}{ours_isometric_}{\pathtoresults}{blue}{blue}{dashed, thick}{}
            \addriskplot{62}{theirs}{\pathtoresults}{red}{red}{dashed, thick}{}
            \addriskplot{200}{ours_isometric_}{\pathtoresults}{blue}{blue}{}{}
            \addriskplot{200}{theirs}{\pathtoresults}{red}{red}{}{}
            
        \end{loglogaxis}
\end{tikzpicture}
\vspace{-0.2cm}
    \caption{
    Forecasting risks for the bi-stable system over a time-horizon $H=14$. \textbf{Left:} Forecast generalization gap for $D\in\{10:\text{\sampleline{dotted}}, 41:\text{\sampleline{dashed}}, 400:\text{\sampleline{}}\}$  is depicted with a growing number of data points. \textbf{Right:} Test risk behavior with an increasing amount of eigenspaces is shown for $N\in\{19:\text{\sampleline{dotted}}, 62:\text{\sampleline{dashed}},200:\text{\sampleline{}}\}$, demonstrating the benefits of KKR.}
\label{fig:appendixBistableNandDo}
\end{figure}}

==> plots/appendix_karman_signal.tex <==
{
\pgfplotsset{ticklabel style = {font=\scriptsize\sffamily},
	every axis label/.append style={font=\small\sffamily, yshift=6pt},
	legend style = {font=\scriptsize\sffamily},title style={yshift=-0pt, font = \small\sffamily} }
\begin{figure}
\centering
\begin{tikzpicture}
\renewcommand{\pathtoresults}[0]{plots/data/karman/trajectories/}
        \begin{axis}[
                name=plot1,
                height = 4cm,
                width=0.515\textwidth,
                xmin=0, xmax=1,
                xlabel={$t$},
                xmajorgrids,
                ymin=0.0075, ymax=.055,
                ylabel={$\|v\|$},
                yticklabel style={xshift=0pt},
                ylabel style={yshift=-10pt},
                ylabel near ticks, yticklabel pos=left,
                ymajorgrids,
                legend columns=3,
                % legend style={%line width=0.0pt, text opacity=1,draw opacity=1,fill opacity=0.5,
                % anchor=north},
                legend style={column sep=1pt, text opacity=1,draw opacity=1,fill opacity=0.2,anchor=north west},
%                  legend image code/.code={%
%  \draw[dashed] (0cm,-0.1cm) -- (0.5cm,-0.1cm);
% \draw[solid] (0cm, 0.1cm) -- (0.5cm, 0.1cm);
%     },
                legend pos=north west,
                title={Sample Train Trajectories},
            ]
            \addlegendimage{blue, thick}
            \addlegendentry{Ours};
            \addlegendimage{gray,opacity=0.5,line width=2pt}
            \addlegendentry{Ground Truth};
            
            \addplot[color=gray,opacity=0.5,line width=2.5pt] table[x=T,y=Y]{\pathtoresults train_trajectory_D500_index0_karman.csv};
            \addplot[color=blue] table[x=T,y=Ymodel]{\pathtoresults train_trajectory_D500_index0_karman.csv};
            \addplot[color=gray,opacity=0.5,line width=2.5pt] table[x=T,y=Y]{\pathtoresults train_trajectory_D500_index13_karman.csv};
            \addplot[color=blue] table[x=T,y=Ymodel]{\pathtoresults train_trajectory_D500_index13_karman.csv};
            \addplot[color=gray,opacity=0.5,line width=2.5pt] table[x=T,y=Y]{\pathtoresults train_trajectory_D500_index25_karman.csv};
            \addplot[color=blue] table[x=T,y=Ymodel]{\pathtoresults train_trajectory_D500_index25_karman.csv};
            \addplot[color=gray,opacity=0.5,line width=2.5pt] table[x=T,y=Y]{\pathtoresults train_trajectory_D500_index3_karman.csv};
            \addplot[color=blue] table[x=T,y=Ymodel]{\pathtoresults train_trajectory_D500_index3_karman.csv};
            \addplot[color=gray,opacity=0.5,line width=2.5pt] table[x=T,y=Y]{\pathtoresults train_trajectory_D500_index4_karman.csv};
            \addplot[color=blue] table[x=T,y=Ymodel]{\pathtoresults train_trajectory_D500_index4_karman.csv};
        \end{axis}
        \begin{axis}[
                name=plot2,
                at=(plot1.east),
                xshift=0.1cm,
                anchor=west,
                height = 4cm,
                width=0.515\textwidth,
                xmin=0, xmax=1,
                xlabel={$t$},
                xmajorgrids,
                ymin=0.0075, ymax=.04,
                ylabel={$\|v\|$},
                ylabel near ticks, yticklabel pos=right,
                yticklabel style={xshift=0pt},
                ylabel style={yshift=-10pt},
                ymajorgrids,
                legend columns=3,
                % legend style={%line width=0.0pt, text opacity=1,draw opacity=1,fill opacity=0.5,
                % anchor=north},
                legend style={column sep=1pt, text opacity=1,draw opacity=1,fill opacity=0.2,anchor=north west},
%                  legend image code/.code={%
%  \draw[dashed] (0cm,-0.1cm) -- (0.5cm,-0.1cm);
% \draw[solid] (0cm, 0.1cm) -- (0.5cm, 0.1cm);
%     },
                legend pos=north west,
                title={Test Trajectories},
            ]
            \addlegendimage{blue, thick}
            \addlegendentry{Ours};
            \addlegendimage{gray,opacity=0.5,line width=2pt}
            \addlegendentry{Ground Truth};
            
            \addplot[color=gray,opacity=0.5,line width=2.5pt] table[x=T,y=Y]{\pathtoresults test_trajectory_D500_index0_karman.csv};
            \addplot[color=blue] table[x=T,y=Ymodel]{\pathtoresults test_trajectory_D500_index0_karman.csv};
            \addplot[color=gray,opacity=0.5,line width=2.5pt] table[x=T,y=Y]{\pathtoresults test_trajectory_D500_index1_karman.csv};
            \addplot[color=blue] table[x=T,y=Ymodel]{\pathtoresults test_trajectory_D500_index1_karman.csv};
            \addplot[color=gray,opacity=0.5,line width=2.5pt] table[x=T,y=Y]{\pathtoresults test_trajectory_D500_index2_karman.csv};
            \addplot[color=blue] table[x=T,y=Ymodel]{\pathtoresults test_trajectory_D500_index2_karman.csv};
            \addplot[color=gray,opacity=0.5,line width=2.5pt] table[x=T,y=Y]{\pathtoresults test_trajectory_D500_index3_karman.csv};
            \addplot[color=blue] table[x=T,y=Ymodel]{\pathtoresults test_trajectory_D500_index3_karman.csv};
            \addplot[color=gray,opacity=0.5,line width=2.5pt] table[x=T,y=Y]{\pathtoresults test_trajectory_D500_index4_karman.csv};
            \addplot[color=blue] table[x=T,y=Ymodel]{\pathtoresults test_trajectory_D500_index4_karman.csv};
        \end{axis}
    \end{tikzpicture}
\caption{
    Observable trajectories of the simulated cylinder flow and the surrogate model \textbf{Left:} Samples from the training data are depicted. \textbf{Right:} The test data is depicted.
    }\label{figure:KarmanTrajectories}
\end{figure}
}

==> plots/appendix_kernel_convergence.tex <==
%!TEX root = ../neurips_2023.tex
%
\DeclareRobustCommand\sampleline[1]{%
  \tikz\draw[#1] (0,0) (0,\the\dimexpr\fontdimen22\textfont2\relax)
  -- (10pt,\the\dimexpr\fontdimen22\textfont2\relax);%
}
\pgfplotsset{ticklabel style = {font=\scriptsize\sffamily},
	every axis label/.append style={font=\small\sffamily, yshift=6pt},
	legend style = {font=\scriptsize\sffamily},title style={yshift=-0pt, font = \small\sffamily} }
\begin{figure}
\centering
\begin{tikzpicture}
    \renewcommand{\pathtoresults}[0]{plots/data/vanderpol/}
        \begin{loglogaxis}[
                name=plot1,
                height = 6cm,
                width=0.515\textwidth,
                xmin=2e0, xmax=1e5,
                xlabel={$D$},
                xmajorgrids,
                ymin=1e-3, ymax=5e0,
                ylabel={Average Difference $\|\bm{K}-\textstyle\sum^D_{j=1}{\bm{K}^{\deig_j}}\|_{F}$},
                yticklabel style={xshift=0pt},
                ylabel style={yshift=-10pt},
                ylabel near ticks, yticklabel pos=left,
                ymajorgrids,
                legend columns=3,
                legend style={%line width=0.0pt, text opacity=1,draw opacity=1,fill opacity=0.5,
                anchor=North},
                legend pos=south west,
                title={Eigenspace Cardinality Dependence},
            ]
            \addlegendimage{blue, thick}
            \addlegendentry{Ours};
            \addlegendimage{black, thick, dashed}
            \addlegendentry{$\mathcal{O}(\nicefrac{1}{\sqrt{D}})$};
            \addplot[color=green, name path=path1, color=blue] table[x=D,y=M]{\pathtoresults kernel_error_frob_norm_R20_D200000_N5_vanderpol.csv};
            \addplot[draw=none, name path=D]
            table[x=D,y=L]{\pathtoresults kernel_error_frob_norm_R20_D200000_N5_vanderpol.csv};
            \addplot[draw=none, name path=U]
            table[x=D,y=U]{\pathtoresults kernel_error_frob_norm_R20_D200000_N5_vanderpol.csv};
            \addplot[fill=blue, fill opacity=0.1] fill between [of=D and U];
            \draw[black, thick, dashed,scale=0.5,domain=2:200,smooth,variable=\x]
plot ({\x},{-0.5*\x+2.0});
        \end{loglogaxis}
    \renewcommand{\pathtoresults}[0]{plots/data/bernoulli3/}
        \begin{loglogaxis}[
                name=plot2,
                at=(plot1.east),
                xshift=0.1cm,
                anchor=west,
                height = 6cm,
                width=0.515\textwidth,
                xmin=2e0, xmax=1e5,
                xlabel={$D$},
                xmajorgrids,
                % yticklabels={,,},
                ymin=1e-3, ymax=5e0,
                ylabel={Average Difference $\|\bm{K}-\textstyle\sum^D_{j=1}{\bm{K}^{\deig_j}}\|_{F}$},
                ymajorgrids,yticklabel pos=right,ylabel near ticks, 
                legend columns=3,
                legend pos=south west,
                % legend style={column sep=1pt, text opacity=1,draw opacity=1,fill opacity=0.2, at={(0.665,1.0)},anchor=North},
                title={Eigenspace Cardinality Dependence}
            ]
            \addlegendimage{blue, thick}
            \addlegendentry{Ours};
            \addlegendimage{black, thick, dashed}
            \addlegendentry{$\mathcal{O}(\nicefrac{1}{\sqrt{D}})$};
            \addplot[color=green, name path=path1, color=blue] table[x=D,y=M]{\pathtoresults kernel_error_frob_norm_R20_D200000_N5.csv};
            \addplot[draw=none, name path=D]
            table[x=D,y=L]{\pathtoresults kernel_error_frob_norm_R20_D200000_N5.csv};
            \addplot[draw=none, name path=U]
            table[x=D,y=U]{\pathtoresults kernel_error_frob_norm_R20_D200000_N5.csv};
            \addplot[fill=blue, fill opacity=0.1] fill between [of=D and U];
            \draw[black, thick, dashed,scale=0.5,domain=2:200,smooth,variable=\x]
plot ({\x},{-0.5*\x+2.0});
        \end{loglogaxis}
\end{tikzpicture}
\vspace{-0.2cm}
    \caption{
    Norm difference of the sampled kernel to the specified kernel. \textbf{Left:} Norm difference of the kernel for the Van der Pol oscillator is depicted with a growing number of eigenvalues. \textbf{Right:} Norm difference of the kernel for the bi-stable system is depicted with a growing number of eigenvalues. 
    }
\label{figure:ConvergenceToDistrinutionKernel}
\end{figure}

% \begin{figure}[ht!]
% \centering
%     \begin{subfigure}[b]{0.45\textwidth}
%          \centering
%           \includegraphics[width=\textwidth]{bin/kernel_error_duffing.png}
%          \caption{Duffing Oscillator}
%      \end{subfigure}
%     \hfill
%     \begin{subfigure}[b]{0.45\textwidth}
%          \centering
%           \includegraphics[width=\textwidth]{bin/kernel_error_van_der_pol.png}
%          \caption{Van-der-Pol Oscillator}
%      \end{subfigure}
%     \caption{Kernel Error Decay with Monte-Carlo-Integration}
%     \label{fig:kerrdecMCDO}
% \end{figure}

==> plots/appendix_vanderpol_risk.tex <==
%!TEX root = ../neurips_2023.tex
%
{
\DeclareRobustCommand\sampleline[1]{%
  \tikz\draw[#1] (0,0) (0,\the\dimexpr\fontdimen22\textfont2\relax)
  -- (10pt,\the\dimexpr\fontdimen22\textfont2\relax);%
}
\pgfplotsset{ticklabel style = {font=\scriptsize\sffamily},
	every axis label/.append style={font=\small\sffamily, yshift=6pt},
	legend style = {font=\scriptsize\sffamily},title style={yshift=0pt, font = \small\sffamily} }
\begin{figure}
\centering
\begin{tikzpicture}
    \renewcommand{\pathtoresults}[0]{plots/data/vanderpol/overN/excess_risk_over_N_by_D}
        \begin{loglogaxis}[
                name=plot1,
                height = 6cm,
                width=0.515\textwidth,
                xmin=8, xmax=200,
                xlabel={$N$},
                xmajorgrids,
                ymin=1e-3, ymax=9e0,
                ylabel={Generalization Gap},
                yticklabel style={xshift=0pt},
                ylabel style={yshift=-10pt},
                ylabel near ticks, yticklabel pos=left,
                ymajorgrids,
                legend columns=3,
                legend style={%line width=0.0pt, text opacity=1,draw opacity=1,fill opacity=0.5,
                anchor=north},
                legend pos=south west,
                title={Training Sample Cardinality Dependence},
            ]
            \addlegendimage{blue, thick}
            \addlegendentry{Ours};
            \addlegendimage{red, thick}
            \addlegendentry{EDMD~\cite{Kostic2022LearningSpaces}};
            \addlegendimage{black, thick, dashed}
            \addlegendentry{$\mathcal{O}(\nicefrac{1}{\sqrt{N}})$};
            \addriskplot{10}{ours_isometric_}{\pathtoresults}{blue}{blue}{dotted, thick}{}
            \addriskplot{10}{theirs}{\pathtoresults}{red}{red}{dotted, thick}{}
            \addriskplot{50}{ours_isometric_}{\pathtoresults}{blue}{blue}{dashed, thick}{}
            \addriskplot{50}{theirs}{\pathtoresults}{red}{red}{dashed, thick}{}
            \addriskplot{200}{ours_isometric_}{\pathtoresults}{blue}{blue}{}{}
            \addriskplot{200}{theirs}{\pathtoresults}{red}{red}{}{}
            \draw[black, thick, dashed,scale=0.5,domain=2:200,smooth,variable=\x]
plot ({\x},{-0.5*\x+1.0});
        \end{loglogaxis}
        \renewcommand{\pathtoresults}[0]{plots/data/vanderpol/overD//test_risk_over_D_by_N}
        \begin{loglogaxis}[
                name=plot2,
                at=(plot1.east),
                xshift=0.1cm,
                anchor=west,
                height = 6cm,
                width=0.515\textwidth,
                xmin=8, xmax=200,
                xlabel={$D$},
                xmajorgrids,
                % yticklabels={,,},
                ymin=1e-3, ymax=9e0,
                ylabel={Test Risk},
                ymajorgrids,yticklabel pos=right,ylabel near ticks, 
                legend columns=3,
                legend style={column sep=1pt, text opacity=1,draw opacity=1,fill opacity=0.2, at={(0.665,1.0)},anchor=north},
                title={Eigenspace Cardinality Dependence}
            ]
            \addriskplot{19}{ours_isometric_}{\pathtoresults}{blue}{blue}{dotted, thick}{}
            \addriskplot{19}{theirs}{\pathtoresults}{red}{red}{dotted, thick}{}
            \addriskplot{62}{ours_isometric_}{\pathtoresults}{blue}{blue}{dashed, thick}{}
            \addriskplot{62}{theirs}{\pathtoresults}{red}{red}{dashed, thick}{}
            \addriskplot{200}{ours_isometric_}{\pathtoresults}{blue}{blue}{}{}
            \addriskplot{200}{theirs}{\pathtoresults}{red}{red}{}{}
            
        \end{loglogaxis}
\end{tikzpicture}
\vspace{-0.2cm}
    \caption{
    Forecasting risks for the Van der Pol oscillator over a time-horizon $H=14$. \textbf{Left:} Forecast generalization gap for $D\in\{10:\text{\sampleline{dotted}}, 50:\text{\sampleline{dashed}}, 200:\text{\sampleline{}}\}$ is depicted with a growing number of data points. \textbf{Right:} Test risk behavior with an increasing amount of eigenspaces is shown for $N\in\{19:\text{\sampleline{dotted}}, 62:\text{\sampleline{dashed}},200:\text{\sampleline{}}\}$, demonstrating the benefits of KKR.}
\label{fig:appendixVdPNandDo}
\end{figure}}

==> plots/risk_karman_hp.tex <==
%!TEX root = ../neurips_2023.tex
%
{
\DeclareRobustCommand\sampleline[1]{%
  \tikz\draw[#1] (0,0) (0,\the\dimexpr\fontdimen22\textfont2\relax)
  -- (10pt,\the\dimexpr\fontdimen22\textfont2\relax);%
}
\pgfplotsset{ticklabel style = {font=\scriptsize\sffamily},
	every axis label/.append style={font=\small\sffamily, yshift=6pt},
	legend style = {font=\scriptsize\sffamily},title style={yshift=-7pt, font = \small\sffamily} }
\begin{figure}[!tpb]
\centering
        \begin{tikzpicture}
            \renewcommand{\pathtoresults}[0]{plots/data/karman/hyperparameter_sensitivities/}
                \begin{axis}[
                        name=plot1,
                        height = 3.5cm,
                        width=0.515\textwidth,
                        xmin=-1e0, xmax=98,
                        xmajorgrids,
                        ymin=-3e0, ymax=6e1,
                        ylabel={\scriptsize $\sum$ Absolute Error},
                        yticklabel style={xshift=0pt},
                        ylabel near ticks, yticklabel pos=left,
                        ymajorgrids,
                        legend columns=2,
                        legend style={
                        nodes={scale=0.75, transform shape},
                        %line width=0.0pt, text opacity=1,draw opacity=1,fill opacity=0.5,
                        anchor=north, xshift=0.5cm},
                        legend pos=north west,
                        title={\scriptsize  timesteps},
                        % title style = {xshift=1ex,yshift=2.5ex},
                        title style={at={(0.5,0)},anchor=north,yshift=0ex},
                         ylabel style={xshift=-10pt},
                    ]
                    \addlegendimage{blue!66!yellow, thick}
                    \addlegendentry{$\!$Ours train};
                    \addlegendimage{blue, thick}
                    \addlegendentry{$\!$Ours test};
                    \addlegendimage{yellow!20!red, thick}
                    \addlegendentry{$\!$PCR train~
                    % \cite{Kostic2022LearningSpaces}
                    };
                    \addlegendimage{orange, thick}
                    \addlegendentry{$\!$PCR test~
                    % \cite{Kostic2022LearningSpaces}
                    };
                    \addriskplot{200}{KKR}{\pathtoresults train_cum_risk_karman_D}{blue!66!yellow}{blue!66!yellow}{solid, thick}{}
                    \addriskplot{200}{KKR}{\pathtoresults 
                    test_cum_risk_karman_D}{blue}{blue}{solid, thick}{}
                    \addriskplot{200}{PCR}{\pathtoresults train_cum_risk_karman_D}{orange}{orange}{solid, thick}{}
                    \addriskplot{200}{PCR}{\pathtoresults test_cum_risk_karman_D}{yellow!20!red}{yellow!20!red}{solid, thick}{}
                \end{axis}
            \renewcommand{\pathtoresults}[0]{plots/data/karman/hyperparameter_sensitivities/}
                \begin{loglogaxis}[
                        name=plot2,
                        at=(plot1.east),
                        xshift=0.1cm,
                        anchor=west,
                        height = 3.5cm,
                        width=0.515\textwidth,
                        xmin=8, xmax=200,
                        xlabel={},
                        xmajorgrids,
                        %axis x line*=bottom,
                        % yticklabels={,,},
                        xmin=5e-0, xmax=1e4,
                        ymin=9e-3, ymax=30e0,
                        ylabel={\scriptsize Risk},
                        ymajorgrids,yticklabel pos=right,ylabel near ticks, 
                        legend columns=3,
                        legend style={column sep=1pt, text opacity=1,draw opacity=1,fill opacity=0.2, at={(0.555,1.0)},anchor=north},
                        title={\scriptsize RBF kernel lengthscale $\ell$},
                         title style={at={(0.5,0)},anchor=north,yshift=-0ex},
                         ylabel style={xshift=-10pt},
                    ]
                    \addriskplot{200}{KKR}{\pathtoresults train_risk_karman_D}{blue!66!yellow}{blue!66!yellow}{solid, thick}{}
                    \addriskplot{200}{KKR}{\pathtoresults 
                    test_risk_karman_D}{blue}{blue}{solid, thick}{}
                    \addriskplot{200}{PCR}{\pathtoresults train_risk_karman_D}{orange}{orange}{solid, thick}{}
                    \addriskplot{200}{PCR}{\pathtoresults test_risk_karman_D}{yellow!20!red}{yellow!20!red}{solid, thick}{}
                \end{loglogaxis}
        \end{tikzpicture}
\vspace{-0.33cm}
\caption{Cumulative error and forecast risks (5 train-test~splits) for flow past cylinder data and $H=99$. Our KKR with orders-of-magnitude greater usable $\ell$-range and accuracy. \textbf{Left:} Cumulative absolute error for the best $D/ \ell$ ({ours} 200/70, {PCR} 200/35) is depicted over timesteps. \textbf{Right:} Forecast risk for 99 steps within a range of RBF lengthscales. Shaded areas depict min-max intervals.}
\label{fig:accAndLen}
\vspace{-0.5\intextsep}
\end{figure}
}

==> plots/risk_van_der_pol.tex <==
%!TEX root = ../neurips_2023.tex
%
{
\DeclareRobustCommand\sampleline[1]{%
  \tikz\draw[#1] (0,0) (0,\the\dimexpr\fontdimen22\textfont2\relax)
  -- (10pt,\the\dimexpr\fontdimen22\textfont2\relax);%
}
\pgfplotsset{ticklabel style = {font=\scriptsize\sffamily},
	every axis label/.append style={font=\small\sffamily, yshift=6pt},
	legend style = {font=\scriptsize\sffamily},title style={yshift=-7pt, font = \small\sffamily} }
\begin{figure}[!tpb]
\centering
        \begin{tikzpicture}
            \renewcommand{\pathtoresults}[0]{plots/data_van_der_pol/test_risk_over_N_by_D}
                \begin{loglogaxis}[
                        name=plot1,
                        height = 3.5cm,
                        width=0.515\textwidth,
                        xmin=8, xmax=200,
                        xlabel={\scriptsize $N$},
                        xmajorgrids,
                        ymin=5e-3, ymax=1e0,
                        ylabel={\scriptsize Generalization Gap},
                        yticklabel style={xshift=0pt},
                        ylabel style={yshift=-100pt},
                        ylabel near ticks, yticklabel pos=left,
                        ymajorgrids,
                        legend columns=2,
                        legend style={
                        nodes={scale=0.75, transform shape},
                        %line width=0.0pt, text opacity=1,draw opacity=1,fill opacity=0.5,
                        anchor=north, xshift=-0.1cm},
                        legend pos=south west,
                        title={\scriptsize Training Sample Cardinality Dependence},
                        title style = {xshift=-1ex,yshift=2.5ex},
                         ylabel style={xshift=-10pt},
                    ]
                    \addlegendimage{blue, thick}
                    \addlegendentry{$\!$Ours};
                    \addlegendimage{red, thick}
                    \addlegendentry{$\!$RRR~
                    % \cite{Kostic2022LearningSpaces}
                    };
                    \addlegendimage{green, thick}
                    \addlegendentry{$\!$Sig-PDE~
                    % \cite{chris}
                    };
                    \addlegendimage{orange, thick}
                    \addlegendentry{$\!$PCR~
                    % \cite{Kostic2022LearningSpaces}
                    };
                    \addlegendimage{black, thick, dashed}
                    \addlegendentry{$\!$$\mathcal{O}(\nicefrac{1}{\sqrt{N}})$};
                    \addriskplot{500}{KKR}{\pathtoresults}{blue}{blue}{solid, thick}{}
                    \addriskplot{100}{RRR}{\pathtoresults}{red}{red}{solid, thick}{}
                    \addriskplot{62}{PCR}{\pathtoresults}{orange}{orange}{solid, thick}{}
                    \addriskplot{10}{SK}{\pathtoresults}{green}{green}{solid, thick}{}
                    \draw[black, thick, dashed,scale=0.5,domain=2:200,smooth,variable=\x]
        plot ({\x},{-0.5*\x+1.0});
                \end{loglogaxis}
                \renewcommand{\pathtoresults}[0]{plots/data_van_der_pol/test_risk_over_D_by_N}
                \begin{loglogaxis}[
                        name=plot2,
                        at=(plot1.east),
                        xshift=0.1cm,
                        anchor=west,
                        height = 3.5cm,
                        width=0.515\textwidth,
                        xmin=8, xmax=200,
                        xlabel={},
                        xmajorgrids,
                        axis x line*=bottom,
                        % yticklabels={,,},
                        xmax=1e2,
                        ymin=5e-3, ymax=1e0,
                        ylabel={\scriptsize Test Risk},
                        ymajorgrids,yticklabel pos=right,ylabel near ticks, 
                        legend columns=3,
                        legend style={column sep=1pt, text opacity=1,draw opacity=1,fill opacity=0.2, at={(0.555,1.0)},anchor=north},
                        title={\scriptsize Eigenspace Cardinality $D$},
                         title style={at={(0.5,0.1)},anchor=north,yshift=-0ex},
                          ylabel style={xshift=-10pt},
                    ]
                    \addriskplot{200}{KKR}{\pathtoresults}{blue}{blue}{solid, thick}{}
                    \addriskplot{200}{PCR}{\pathtoresults}{orange}{orange}{solid, thick}{}
                    \addriskplot{200}{RRR}{\pathtoresults}{red}{red}{solid, thick}{}
                \end{loglogaxis}
                \begin{semilogyaxis}[
                        name=plot3,
                        at=(plot1.east),
                        xshift=0.1cm,
                        anchor=west,
                        height = 3.5cm,
                        width=0.515\textwidth,
                        xmin=2, xmax=10,
                        axis x line*=top,
                        xtick={2, 4, 6, 8, 10},
                        xlabel={},
                        xlabel near ticks,
                        xmajorgrids,
                        % yticklabels={,,},
                        ymin=5e-3, ymax=1e0,
                        ylabel={\scriptsize },
                        ymajorgrids,yticklabel pos=right,ylabel near ticks, 
                        legend columns=3,
                        legend style={column sep=1pt, text opacity=1,draw opacity=1,fill opacity=0.2, at={(0.665,1.0)},anchor=north},
                        title={\scriptsize Delay Length $l$},
                        title style={yshift=2.5ex,},
                    ]
                    \addriskplot{200}{SK}{\pathtoresults}{green}{green}{solid, thick}{}
                \end{semilogyaxis}
        \end{tikzpicture}

\vspace{-0.33cm}
    \caption{
    Forecasting risks (20  i.i.d. runs) for the Van der Pol system over a time-horizon $H=14$ ($T=1s$). \textbf{Left:} Generalization gap for the best $D$ / $l$ ({ours} 500, {PCR} 62, {RRR} 100, {RR-Sig-PDE} 10) is depicted with a growing number of data points. \textbf{Right:} Test risk behavior with an increasing amount of eigenspaces is shown for $N=200$. Shaded areas depict min-max risk intervals.}
\label{fig:NandDo}
\vspace{-0.75\intextsep}
\end{figure}
}
